Constructing Interpretable Features from Compositional Neuron Groups

A central goal for mechanistic interpretability has been to identify the right units of analysis in large language models (LLMs) that causally explain their outputs. While early work focused on individual neurons, evidence that neurons often encode multiple concepts has motivated a shift toward analyzing directions in activation space. A key question is how to find directions that capture interpretable features in an unsupervised manner. Current methods rely on dictionary learning with sparse autoencoders (SAEs), commonly trained over residual stream activations to learn directions from scratch. However, SAEs often struggle in causal evaluations and lack intrinsic interpretability, as their learning is not explicitly tied to the computations of the model. Here, we tackle these limitations by directly decomposing MLP activations with semi-nonnegative matrix factorization (SNMF), such that the learned features are (a) sparse linear combinations of co-activated neurons, and (b) mapped to their activating inputs, making them directly interpretable. Experiments on Llama 3.1, Gemma 2 and GPT-2 show that SNMF derived features outperform SAEs and a strong supervised baseline (difference-in-means) on causal steering, while aligning with human-interpretable concepts. Further analysis reveals that specific neuron combinations are reused across semantically-related features, exposing a hierarchical structure in the MLP's activation space. Together, these results position SNMF as a simple and effective tool for identifying interpretable features and dissecting concept representations in LLMs.

==> prompt_input_desc_gen_prompt.tex <==
\tcbset{
    left*=10pt, right*=10pt,
    top=0pt, bottom=0pt,
    colback=white!10!white,
    colframe=black!75!black,
    fonttitle=\bfseries\large,
    subtitle style={boxrule=0pt,colback=gray!50!white},
}
\begin{tcolorbox}[title=Input Description Prompt]
You are given a set of tokens, their surrounding context (words before and after the token), and an importance score.\\
Your task is to determine what is the connection between all the tokens.

\textbf{Instructions:}
\begin{enumerate}
  \item \textbf{Focus on High-Importance Samples:}\\
  Examine only the token-context pairs with the highest importance scores. If a significant drop is observed beyond a threshold, ignore the lower-scoring pairs.
  
  \item \textbf{Assess Token Consistency vs. Contextual Patterns:}
  \begin{itemize}
    \item \textbf{Token Consistency:} If the high-importance samples are mostly identical tokens or strongly related tokens, then consider the tokens only as the primary contributor.
    \item \textbf{Contextual Patterns:} If the tokens are not related to one another, then focus on common semantic, syntactic, or structural patterns in the surrounding contexts.
  \end{itemize}

  \item Always choose the simplest and most obvious underlying connection. If inspecting the tokens alone is enough to find a connection, do not mention or utilize the contexts.
\end{enumerate}

\textbf{Output Format:}
\begin{itemize}
  \item \textbf{Analysis:} \texttt{<reason what the underlying connection is>}
  \item \textbf{Results:} \texttt{<Single sentence description of the single most obvious connection between the tokens>}
\end{itemize}

\textbf{Input:}

\texttt{Token-Context Pairs: \{token\_context\_str\}}

Remember, find the most obvious connection prioritizing connecting the tokens alone without the contexts and only if you cannot find any connection between the tokens then you may inspect their contexts.
\end{tcolorbox}

